The radiative decays $\phi\to\gamma a_0/f_0$ in the molecular model for the scalar mesons

We investigate the radiative decays of the $\phi$ meson to the scalar mesons $a_0(980)$ and $f_0(980)$. We demonstrate that, contrary to earlier claims, these decays should be of the same order of magnitude for a molecular state and for a compact state and, therefore, the available experimental information is consistent with both, a molecular as well as a compact structure of the scalars. Thus, the radiative decays of the $\phi$ meson into scalars establish a sizable $K\bar K$ component of the scalar mesons, but do not allow to discriminate between molecules and compact states.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

